Resonant Slepton Production

We consider the production of resonant sleptons via R-parity Violation followed by gauge decays to a charged lepton and a neutralino which then decays via R-parity Violation. This gives a signature of two like-sign charged leptons. We find a background at run II of 0.14 +/- 0.13 events with an integrated luminosity of 2 fb^-1. This enables us to probe R-parity Violating couplings of 2.10^-3 for slepton mass of 100 GeV and up to slepton masses of 300 GeV for R-parity Violating couplings of 10^-2.

==> feynman1.tex <==
\begin{picture}(360,60)(0,30)
\SetScale{0.7}
\ArrowLine(5,76)(60,102)
\ArrowLine(60,102)(5,128)
\DashArrowLine(90,102)(60,102){5}
\ArrowLine(90,102)(145,76)
\ArrowLine(145,128)(90,102)
\Text(80,55)[]{$\mathrm{\tilde{\chi}^{0}}$}
\Text(80,90)[]{$\mathrm{\ell^{+}}$}
\Text(25,90)[]{$\mathrm{\bar{d}}$}
\Text(25,57)[]{$\mathrm{u}$}
\Text(53,78)[]{$\mathrm{\tilde{\ell}_{L}}$}
\Vertex(60,102){1}
\Vertex(90,102){1}
\SetScale{0.7}
\ArrowLine(240,128)(185,128)
\ArrowLine(240,128)(295,128)
\ArrowLine(240,76)(185,76)
\ArrowLine(295,76)(240,76)
\DashArrowLine(240,76)(240,128){5}
\Text(190,98)[]{$\mathrm{\tilde{\chi}^{0}}$}
\Text(190,47)[]{$\mathrm{\ell^{+}}$}
\Text(153,47)[]{$\mathrm{\bar{d}}$}
\Text(153,95)[]{$\mathrm{u}$}
\Text(160,70)[]{$\mathrm{\tilde{d}_{R}}$}
\Vertex(240,128){1}
\Vertex(240,76){1}
\ArrowLine(420,128)(365,128)
\ArrowLine(475,128)(420,128)
\ArrowLine(365,76)(420,76)
\ArrowLine(420,76)(475,76)
\DashArrowLine(420,76)(420,128){5}
\Text(315,47)[]{$\mathrm{\tilde{\chi}^{0}}$}
\Text(315,98)[]{$\mathrm{\ell^{+}}$}
\Text(277,98)[]{$\mathrm{\bar{d}}$}
\Text(277,47)[]{$\mathrm{u}$}
\Text(287,70)[]{$\mathrm{\tilde{u}_{L}}$}
\Vertex(420,128){1}
\Vertex(420,76){1}
\end{picture}




==> feynman2.tex <==

\begin{picture}(360,80)(0,0)
\SetScale{0.7}
\ArrowLine(5,78)(60,78)
\ArrowLine(105,105)(60,78)
\ArrowLine(84,53)(129,26)
\ArrowLine(129,80)(84,53)
\DashArrowLine(60,78)(84,53){5}
\Text(25,63)[]{$\mathrm{\tilde{\chi^{0}}}$}
\Text(55,70)[]{$\mathrm{\ell^{+}}$}
\Text(75,20)[]{$\mathrm{d}$}
\Text(75,54)[]{$\mathrm{\bar{u}}$}
\Text(45,40)[]{$\mathrm{\tilde{\ell}_{L}}$}
\Vertex(60,78){1}
\Vertex(84,53){1}
\ArrowLine(185,78)(240,78)
\ArrowLine(285,105)(240,78)
\ArrowLine(264,53)(309,26)
\ArrowLine(309,80)(264,53)
\DashArrowLine(240,78)(264,53){5}
\Text(150,63)[]{$\mathrm{\tilde{\chi}^{0}}$}
\Text(200,54)[]{$\mathrm{\ell^{+}}$}
\Text(200,20)[]{$\mathrm{d}$}
\Text(180,70)[]{$\mathrm{\bar{u}}$}
\Text(170,40)[]{$\mathrm{\tilde{u}_{L}}$}
\Vertex(240,78){1}
\Vertex(264,53){1}
\ArrowLine(365,78)(420,78)
\ArrowLine(420,78)(465,105)
\ArrowLine(489,26)(444,53)
\ArrowLine(489,80)(444,53)
\DashArrowLine(444,53)(420,78){5}
\Text(277,63)[]{$\mathrm{\tilde{\chi}^{0}}$}
\Text(330,20)[]{$\mathrm{\ell^{+}}$}
\Text(310,70)[]{$\mathrm{d}$}
\Text(330,54)[]{$\mathrm{\bar{u}}$}
\Text(300,40)[]{$\mathrm{\tilde{d}_{R}}$}
\Vertex(420,78){1}
\Vertex(444,53){1}
\end{picture}




